Comfetch: Federated Learning of Large Networks on Constrained Clients via Sketching

Federated learning (FL) is a popular paradigm for private and collaborative model training on the edge. In centralized FL, the parameters of a global architecture (such as a deep neural network) are maintained and distributed by a central server/controller to clients who transmit model updates (gradients) back to the server based on local optimization. While many efforts have focused on reducing the communication complexity of gradient transmission, the vast majority of compression-based algorithms assume that each participating client is able to download and train the current and full set of parameters, which may not be a practical assumption depending on the resource constraints of smaller clients such as mobile devices. In this work, we propose a simple yet effective novel algorithm, Comfetch, which allows clients to train large networks using reduced representations of the global architecture via the count sketch, which reduces local computational and memory costs along with bi-directional communication complexity. We provide a nonconvex convergence guarantee and experimentally demonstrate that it is possible to learn large models, such as a deep convolutional network, through federated training on their sketched counterparts. The resulting global models exhibit competitive test accuracy over CIFAR10/100 classification when compared against un-compressed model training.

==> figures/plots/CIFAR_comp.tex <==
% This file was created by tikzplotlib v0.9.8.

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.53, 0.13, 0.33}
%{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.20, 0.13, 0.53}
%{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.53, 0.80, 0.93}%{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\large{CIFAR-10 Classification}},
x grid style={white!69.0196078431373!black},
xlabel={Communication Compression Rate},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test Accuracy \%},
ymajorgrids,
ymin=75, ymax=91,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=square*, only marks, mark options={solid}]
table{%
x  y
1 89.50
};
\addlegendentry{Uncompressed}
\addplot [draw=color0, fill=color0, mark=square*, only marks, mark options={solid}]
table{%
x  y
1 89.79
2 89.52
4 87.41
8 84.95
};
\addlegendentry{FetchSGD}
\addplot [draw=color1, fill=color1, mark=square*, only marks, mark options={solid}]
table{%
x  y
1 86.04
2 82.52
4 78.19
8 77.35
};
\addlegendentry{FedAvg}
\addplot [draw=color2, fill=color2, mark=square*, only marks, mark options={solid}]
table{%
x  y
1 88.36
2 87.89
4 86.12
8 81.18
};
\addlegendentry{Comfetch}
\addplot [line width=2pt, color0, forget plot]
table {%
1 89.79
2 89.52
4 87.41
8 84.95
};
\addplot [line width=2pt, color1, forget plot]
table {%
1 86.04
2 82.52
4 78.19
8 77.35
};
\addplot [line width=2pt, color2, forget plot]
table {%
1 88.36
2 87.89
4 86.12
8 81.18
};

\end{axis}

\end{tikzpicture}


==> figures/plots/CIFAR_test.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\label{textandimage}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\large{CIFAR-10 Test Accuracy}},
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=-0.2, xmax=26.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test Accuracy \%},
ymajorgrids,
ymin=20, ymax=95,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=square*, only marks, mark options={solid}]
table{%
x  y
1 48.3
2 53.82
3 65.33
4 70.28
5 72.72
6 74.42
7 78.74
8 78.91
9 83.1
10 82.85
11 83.67
12 83.43
13 84.93
14 85.92
15 87.76
16 88.3
17 87.97
18 87.08
19 87.84
20 88.45
21 88.85
22 89.21
23 90.18
24 89.45
25 89.95
};
\addlegendentry{Uncompressed}
\addplot [draw=color1, fill=color1, mark=square*, only marks, mark options={solid}]
table{%
x  y
1 43.91
2 51.66
3 63.33
4 67.7
5 71.7
6 75.66
7 73.27
8 77.42
9 77.96
10 77.09
11 80.15
12 81.5
13 82.83
14 84.38
15 85
16 85.38
17 85.78
18 85.81
19 84.04
20 87.07
21 85.46
22 88.29
23 87.38
24 87.28
25 87.61
};
\addlegendentry{$1/2$ Compression}
\addplot [draw=color2, fill=color2, mark=square*, only marks, mark options={solid}]
table{%
x  y
1 44.27
2 51.72
3 56.49
4 63.35
5 69.74
6 72.53
7 75.35
8 76.18
9 78.49
10 77.38
11 78.89
12 80.7
13 81.96
14 81.25
15 82.78
16 81.65
17 82.8
18 83.07
19 85.7
20 85.34
21 85.77
22 86.31
23 86.35
24 86.25
25 86.55
};
\addlegendentry{$1/4$ Compression}
\addplot [draw=color3, fill=color3, mark=square*, only marks, mark options={solid}]
table{%
x  y
1 37.93
2 46.61
3 50.4
4 54.04
5 56.89
6 60.74
7 63.13
8 68.39
9 69.26
10 70.42
11 71.16
12 74.06
13 73.72
14 75.95
15 76.5
16 77.14
17 77.87
18 76.3
19 78.65
20 77.77
21 79.37
22 79.82
23 79.89
24 80.7
25 81.33
};
\addlegendentry{$1/8$ Compression}
\addplot [line width=2pt, color0, forget plot]
table {%
1 48.3
2 53.82
3 65.33
4 70.28
5 72.72
6 74.42
7 78.74
8 78.91
9 83.1
10 82.85
11 83.67
12 83.43
13 84.93
14 85.92
15 87.76
16 88.3
17 87.97
18 87.08
19 87.84
20 88.45
21 88.85
22 89.21
23 90.18
24 89.45
25 89.95
};
\addplot [line width=2pt, color1, forget plot]
table {%
1 43.91
2 51.66
3 63.33
4 67.7
5 71.7
6 75.66
7 73.27
8 77.42
9 77.96
10 77.09
11 80.15
12 81.5
13 82.83
14 84.38
15 85
16 85.38
17 85.78
18 85.81
19 84.04
20 87.07
21 85.46
22 88.29
23 87.38
24 87.28
25 87.61
};
\addplot [line width=2pt, color2, forget plot]
table {%
1 44.27
2 51.72
3 56.49
4 63.35
5 69.74
6 72.53
7 75.35
8 76.18
9 78.49
10 77.38
11 78.89
12 80.7
13 81.96
14 81.25
15 82.78
16 81.65
17 82.8
18 83.07
19 85.7
20 85.34
21 85.77
22 86.31
23 86.35
24 86.25
25 86.55
};
\addplot [line width=2pt, color3, forget plot]
table {%
1 37.93
2 46.61
3 50.4
4 54.04
5 56.89
6 60.74
7 63.13
8 68.39
9 69.26
10 70.42
11 71.16
12 74.06
13 73.72
14 75.95
15 76.5
16 77.14
17 77.87
18 76.3
19 78.65
20 77.77
21 79.37
22 79.82
23 79.89
24 80.7
25 81.33
};
\end{axis}

\end{tikzpicture}


==> figures/plots/CIFAR_test_1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\large{CIFAR-10 Test Accuracy ($N=1$)}},
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=-0.2, xmax=26.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy \%},
ymajorgrids,
ymin=20, ymax=95,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=square*, only marks, mark options={solid}]
table{%
x  y
1 48.3
2 53.82
3 65.33
4 70.28
5 72.72
6 74.42
7 78.74
8 78.91
9 83.1
10 82.85
11 83.67
12 83.43
13 84.93
14 85.92
15 87.76
16 88.3
17 87.97
18 87.08
19 87.84
20 88.45
21 88.85
22 89.21
23 90.18
24 89.45
25 89.95
};
\addlegendentry{Uncompressed}
\addplot [draw=color1, fill=color1, mark=square*, only marks, mark options={solid}]
table{%
x  y
1 43.91
2 51.66
3 63.33
4 67.7
5 71.7
6 75.66
7 73.27
8 77.42
9 77.96
10 77.09
11 80.15
12 81.5
13 82.83
14 84.38
15 85
16 85.38
17 85.78
18 85.81
19 84.04
20 87.07
21 85.46
22 88.29
23 87.38
24 87.28
25 87.61
};
\addlegendentry{$1/2$ Compression}
\addplot [draw=color2, fill=color2, mark=square*, only marks, mark options={solid}]
table{%
x  y
1 44.27
2 51.72
3 56.49
4 63.35
5 69.74
6 72.53
7 75.35
8 76.18
9 78.49
10 77.38
11 78.89
12 80.7
13 81.96
14 81.25
15 82.78
16 81.65
17 82.8
18 83.07
19 85.7
20 85.34
21 85.77
22 86.31
23 86.35
24 86.25
25 86.55
};
\addlegendentry{$1/4$ Compression}
\addplot [draw=color3, fill=color3, mark=square*, only marks, mark options={solid}]
table{%
x  y
1 37.93
2 46.61
3 50.4
4 54.04
5 56.89
6 60.74
7 63.13
8 68.39
9 69.26
10 70.42
11 71.16
12 74.06
13 73.72
14 75.95
15 76.5
16 77.14
17 77.87
18 76.3
19 78.65
20 77.77
21 79.37
22 79.82
23 79.89
24 80.7
25 81.33
};
\addlegendentry{$1/8$ Compression}
\addplot [line width=2pt, color0, forget plot]
table {%
1 48.3
2 53.82
3 65.33
4 70.28
5 72.72
6 74.42
7 78.74
8 78.91
9 83.1
10 82.85
11 83.67
12 83.43
13 84.93
14 85.92
15 87.76
16 88.3
17 87.97
18 87.08
19 87.84
20 88.45
21 88.85
22 89.21
23 90.18
24 89.45
25 89.95
};
\addplot [line width=2pt, color1, forget plot]
table {%
1 43.91
2 51.66
3 63.33
4 67.7
5 71.7
6 75.66
7 73.27
8 77.42
9 77.96
10 77.09
11 80.15
12 81.5
13 82.83
14 84.38
15 85
16 85.38
17 85.78
18 85.81
19 84.04
20 87.07
21 85.46
22 88.29
23 87.38
24 87.28
25 87.61
};
\addplot [line width=2pt, color2, forget plot]
table {%
1 44.27
2 51.72
3 56.49
4 63.35
5 69.74
6 72.53
7 75.35
8 76.18
9 78.49
10 77.38
11 78.89
12 80.7
13 81.96
14 81.25
15 82.78
16 81.65
17 82.8
18 83.07
19 85.7
20 85.34
21 85.77
22 86.31
23 86.35
24 86.25
25 86.55
};
\addplot [line width=2pt, color3, forget plot]
table {%
1 37.93
2 46.61
3 50.4
4 54.04
5 56.89
6 60.74
7 63.13
8 68.39
9 69.26
10 70.42
11 71.16
12 74.06
13 73.72
14 75.95
15 76.5
16 77.14
17 77.87
18 76.3
19 78.65
20 77.77
21 79.37
22 79.82
23 79.89
24 80.7
25 81.33
};
\end{axis}

\end{tikzpicture}


==> figures/plots/CIFAR_test_3.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\large{CIFAR-10 Test Accuracy ($N=3$)}},
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=-0.2, xmax=26.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy \%},
ymajorgrids,
ymin=20, ymax=95,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=square*, only marks, mark options={solid}]
table{%
x  y
1 42
2 58
3 62
4 70
5 74
6 77
7 79
8 78
9 80
10 83
11 82
12 83
13 85
14 85
15 85
16 85
17 85
18 86
19 86
20 87
21 87
22 88
23 88
24 87
25 88
};
\addlegendentry{Uncompressed}
\addplot [draw=color1, fill=color1, mark=square*, only marks, mark options={solid}]
table{%
x  y
1 44
2 55
3 62
4 69
5 73
6 72
7 75
8 79
9 80
10 80
11 79
12 81
13 83
14 84
15 83
16 83
17 85
18 85
19 85
20 83
21 84
22 85
23 86
24 86
25 87
};
\addlegendentry{$1/2$ Compression}
\addplot [draw=color2, fill=color2, mark=square*, only marks, mark options={solid}]
table{%
x  y
1 38
2 45
3 58
4 62
5 66
6 70
7 73
8 73
9 75
10 76
11 78
12 79
13 78
14 79
15 81
16 82
17 80
18 82
19 81
20 82
21 83
22 84
23 82
24 82
25 83
};
\addlegendentry{$1/4$ Compression}
\addplot [draw=color3, fill=color3, mark=square*, only marks, mark options={solid}]
table{%
x  y
1 37
2 46
3 46
4 52
5 58
6 65
7 64
8 68
9 69
10 68
11 67
12 71
13 74
14 70
15 76
16 75
17 77
18 78
19 77
20 76
21 78
22 77
23 78
24 79
25 78
};
\addlegendentry{$1/8$ Compression}
\addplot [line width=2pt, color0, forget plot]
table {%
1 42
2 58
3 62
4 70
5 74
6 77
7 79
8 78
9 80
10 83
11 82
12 83
13 85
14 85
15 85
16 85
17 85
18 86
19 86
20 87
21 87
22 88
23 88
24 87
25 88
};
\addplot [line width=2pt, color1, forget plot]
table {%
1 44
2 55
3 62
4 69
5 73
6 72
7 75
8 79
9 80
10 80
11 79
12 81
13 83
14 84
15 83
16 83
17 85
18 85
19 85
20 83
21 84
22 85
23 86
24 86
25 87
};
\addplot [line width=2pt, color2, forget plot]
table {%
1 38
2 45
3 58
4 62
5 66
6 70
7 73
8 73
9 75
10 76
11 78
12 79
13 78
14 79
15 81
16 82
17 80
18 82
19 81
20 82
21 83
22 84
23 82
24 82
25 83
};
\addplot [line width=2pt, color3, forget plot]
table {%
1 37
2 46
3 46
4 52
5 58
6 65
7 64
8 68
9 69
10 68
11 67
12 71
13 74
14 70
15 76
16 75
17 77
18 78
19 77
20 76
21 78
22 77
23 78
24 79
25 78
};
\end{axis}

\end{tikzpicture}


==> figures/plots/CIFAR_test_5.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\large{CIFAR-10 Test Accuracy ($N=5$)}},
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=-0.2, xmax=26.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy \%},
ymajorgrids,
ymin=20, ymax=95,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=square*, only marks, mark options={solid}]
table{%
x  y
1 41.8
2 57.2
3 62.9
4 70.9
5 73.3
6 77.1
7 78.6
8 78.8
9 80.7
10 82.3
11 81.1
12 82.4
13 84.5
14 85.1
15 84.8
16 85.7
17 85.5
18 86.1
19 85.9
20 86.7
21 86.9
22 87.1
23 87.1
24 86.2
25 88.3
};
\addlegendentry{Uncompressed}
\addplot [draw=color1, fill=color1, mark=square*, only marks, mark options={solid}]
table{%
x  y
1 44
2 55.9
3 61.2
4 68.2
5 73
6 72.1
7 74.1
8 79.7
9 79.9
10 79.7
11 79.3
12 80.5
13 83.9
14 84.2
15 83.6
16 82.4
17 85.9
18 84.1
19 84.8
20 83.4
21 83.1
22 84.8
23 85.8
24 86
25 87
};
\addlegendentry{$1/2$ Compression}
\addplot [draw=color2, fill=color2, mark=square*, only marks, mark options={solid}]
table{%
x  y
1 37.1
2 45.1
3 58.9
4 61.7
5 65.9
6 70.3
7 73.1
8 72.6
9 74.8
10 75.8
11 77.5
12 79.5
13 78.3
14 79.2
15 80.1
16 82.4
17 80.1
18 82.6
19 81.3
20 81.1
21 82
22 84
23 82.4
24 81
25 83.1
};
\addlegendentry{$1/4$ Compression}
\addplot [draw=color3, fill=color3, mark=square*, only marks, mark options={solid}]
table{%
x  y
1 37.4
2 45.8
3 45.1
4 51.9
5 57.4
6 64.7
7 63.8
8 67.7
9 68.4
10 68.2
11 67.7
12 70.3
13 74.3
14 69.1
15 75.6
16 75.8
17 77.3
18 78.1
19 77.5
20 75.5
21 78.7
22 76.7
23 78
24 79.8
25 77
};
\addlegendentry{$1/8$ Compression}
\addplot [line width=2pt, color0, forget plot]
table {%
1 41.8
2 57.2
3 62.9
4 70.9
5 73.3
6 77.1
7 78.6
8 78.8
9 80.7
10 82.3
11 81.1
12 82.4
13 84.5
14 85.1
15 84.8
16 85.7
17 85.5
18 86.1
19 85.9
20 86.7
21 86.9
22 87.1
23 87.1
24 86.2
25 88.3
};
\addplot [line width=2pt, color1, forget plot]
table {%
1 44
2 55.9
3 61.2
4 68.2
5 73
6 72.1
7 74.1
8 79.7
9 79.9
10 79.7
11 79.3
12 80.5
13 83.9
14 84.2
15 83.6
16 82.4
17 85.9
18 84.1
19 84.8
20 83.4
21 83.1
22 84.8
23 85.8
24 86
25 87
};
\addplot [line width=2pt, color2, forget plot]
table {%
1 37.1
2 45.1
3 58.9
4 61.7
5 65.9
6 70.3
7 73.1
8 72.6
9 74.8
10 75.8
11 77.5
12 79.5
13 78.3
14 79.2
15 80.1
16 82.4
17 80.1
18 82.6
19 81.3
20 81.1
21 82
22 84
23 82.4
24 81
25 83.1
};
\addplot [line width=2pt, color3, forget plot]
table {%
1 37.4
2 45.8
3 45.1
4 51.9
5 57.4
6 64.7
7 63.8
8 67.7
9 68.4
10 68.2
11 67.7
12 70.3
13 74.3
14 69.1
15 75.6
16 75.8
17 77.3
18 78.1
19 77.5
20 75.5
21 78.7
22 76.7
23 78
24 79.8
25 77
};
\end{axis}

\end{tikzpicture}


==> figures/plots/CIFAR_topk.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
%   at={(0.97,0.03)},
%   anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\large{CIFAR-10 Classification}},
x grid style={white!69.0196078431373!black},
xlabel={Top-$k$ Ratio},
xmajorgrids,
xmin=-0.027, xmax=0.787,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test Accuracy \%},
ymajorgrids,
ymin=80, ymax=95,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=square*, only marks, mark options={solid}]
table{%
x  y
0.75 89.58
0.5 88.85
0.25 89.68
0.1 88.36
0.05 89.14
0.01 88.66
};
\addlegendentry{Uncompressed}
\addplot [draw=color1, fill=color1, mark=square*, only marks, mark options={solid}]
table{%
x  y
0.75 88.16
0.5 87.16
0.25 87.91
0.1 87.89
0.05 87.24
0.01 87.21
};
\addlegendentry{$1/2$ Compression}
\addplot [draw=color2, fill=color2, mark=square*, only marks, mark options={solid}]
table{%
x  y
0.75 85.79
0.5 84.56
0.25 85.87
0.1 86.12
0.05 84.62
0.01 86.07
};
\addlegendentry{$1/4$ Compression}
\addplot [draw=color3, fill=color3, mark=square*, only marks, mark options={solid}]
table{%
x  y
0.75 80.22
0.5 81.89
0.25 81.08
0.1 81.18
0.05 81.2
0.01 81.54
};
\addlegendentry{$1/8$ Compression}
\addplot [line width=2pt, color0, forget plot]
table {%
0.75 89.58
0.5 88.85
0.25 89.68
0.1 88.36
0.05 89.14
0.01 88.66
};
\addplot [line width=2pt, color1, forget plot]
table {%
0.75 88.16
0.5 87.16
0.25 87.91
0.1 87.89
0.05 87.24
0.01 87.21
};
\addplot [line width=2pt, color2, forget plot]
table {%
0.75 85.79
0.5 84.56
0.25 85.87
0.1 86.12
0.05 84.62
0.01 86.07
};
\addplot [line width=2pt, color3, forget plot]
table {%
0.75 80.22
0.5 81.89
0.25 81.08
0.1 81.18
0.05 81.2
0.01 81.54
};
\end{axis}

\end{tikzpicture}


==> figures/plots/CIFAR_train.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\label{languagetaskcifar}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\large{CIFAR-10 Train Accuracy}},
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=-0.2, xmax=26.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Train Accuracy \%},
ymajorgrids,
ymin=20, ymax=95,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=square*, only marks, mark options={solid}]
table{%
x  y
1 30.32
2 47.54
3 56.82
4 63.6
5 68.4
6 72.07
7 74.63
8 76.57
9 78.17
10 79.64
11 80.93
12 82.03
13 83.04
14 84.12
15 84.71
16 85.48
17 86.32
18 86.79
19 87.34
20 87.73
21 88.39
22 88.95
23 89.16
24 89.51
25 90.11
};
\addlegendentry{Uncompressed}
\addplot [draw=color1, fill=color1, mark=square*, only marks, mark options={solid}]
table{%
x  y
1 30.62
2 46.39
3 55.02
4 61.17
5 65.74
6 69.35
7 71.75
8 73.52
9 75.86
10 76.8
11 77.98
12 79.23
13 80.08
14 81.61
15 82.01
16 82.8
17 83.56
18 84.05
19 84.49
20 85.13
21 85.8
22 86.14
23 86.5
24 86.77
25 87.05
};
\addlegendentry{$1/2$ Compression}
\addplot [draw=color2, fill=color2, mark=square*, only marks, mark options={solid}]
table{%
x  y
1 29.83
2 45.46
3 53.06
4 59.24
5 63.73
6 67.17
7 70.01
8 71.99
9 73.9
10 75.16
11 76.81
12 77.85
13 78.8
14 79.79
15 80.63
16 81.07
17 81.73
18 82.29
19 82.88
20 83.42
21 83.71
22 83.9
23 84.8
24 84.94
25 85.19
};
\addlegendentry{$1/4$ Compression}
\addplot [draw=color3, fill=color3, mark=square*, only marks, mark options={solid}]
table{%
x  y
1 27.28
2 39.21
3 45.4
4 49.59
5 53.33
6 56.34
7 59.44
8 62.27
9 64.21
10 66.04
11 67.58
12 68.84
13 70.1
14 71.24
15 71.81
16 73.03
17 73.86
18 74.64
19 74.87
20 75.41
21 75.93
22 76.6
23 77.21
24 77.49
25 77.88
};
\addlegendentry{$1/8$ Compression}
\addplot [line width=2pt, color0, forget plot]
table {%
1 30.32
2 47.54
3 56.82
4 63.6
5 68.4
6 72.07
7 74.63
8 76.57
9 78.17
10 79.64
11 80.93
12 82.03
13 83.04
14 84.12
15 84.71
16 85.48
17 86.32
18 86.79
19 87.34
20 87.73
21 88.39
22 88.95
23 89.16
24 89.51
25 90.11
};
\addplot [line width=2pt, color1, forget plot]
table {%
1 30.62
2 46.39
3 55.02
4 61.17
5 65.74
6 69.35
7 71.75
8 73.52
9 75.86
10 76.8
11 77.98
12 79.23
13 80.08
14 81.61
15 82.01
16 82.8
17 83.56
18 84.05
19 84.49
20 85.13
21 85.8
22 86.14
23 86.5
24 86.77
25 87.05
};
\addplot [line width=2pt, color2, forget plot]
table {%
1 29.83
2 45.46
3 53.06
4 59.24
5 63.73
6 67.17
7 70.01
8 71.99
9 73.9
10 75.16
11 76.81
12 77.85
13 78.8
14 79.79
15 80.63
16 81.07
17 81.73
18 82.29
19 82.88
20 83.42
21 83.71
22 83.9
23 84.8
24 84.94
25 85.19
};
\addplot [line width=2pt, color3, forget plot]
table {%
1 27.28
2 39.21
3 45.4
4 49.59
5 53.33
6 56.34
7 59.44
8 62.27
9 64.21
10 66.04
11 67.58
12 68.84
13 70.1
14 71.24
15 71.81
16 73.03
17 73.86
18 74.64
19 74.87
20 75.41
21 75.93
22 76.6
23 77.21
24 77.49
25 77.88
};
\end{axis}

\end{tikzpicture}


==> figures/plots/CIFAR_train_1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\label{rnncompressiontable}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\large{CIFAR 10 Train Accuracy (N=1)}},
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=-0.2, xmax=26.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy \%},
ymajorgrids,
ymin=20, ymax=95,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=square*, only marks, mark options={solid}]
table{%
x  y
1 30.32
2 47.54
3 56.82
4 63.6
5 68.4
6 72.07
7 74.63
8 76.57
9 78.17
10 79.64
11 80.93
12 82.03
13 83.04
14 84.12
15 84.71
16 85.48
17 86.32
18 86.79
19 87.34
20 87.73
21 88.39
22 88.95
23 89.16
24 89.51
25 90.11
};
\addlegendentry{1x Compression}
\addplot [draw=color1, fill=color1, mark=square*, only marks, mark options={solid}]
table{%
x  y
1 30.62
2 46.39
3 55.02
4 61.17
5 65.74
6 69.35
7 71.75
8 73.52
9 75.86
10 76.8
11 77.98
12 79.23
13 80.08
14 81.61
15 82.01
16 82.8
17 83.56
18 84.05
19 84.49
20 85.13
21 85.8
22 86.14
23 86.5
24 86.77
25 87.05
};
\addlegendentry{2x Compression}
\addplot [draw=color2, fill=color2, mark=square*, only marks, mark options={solid}]
table{%
x  y
1 29.83
2 45.46
3 53.06
4 59.24
5 63.73
6 67.17
7 70.01
8 71.99
9 73.9
10 75.16
11 76.81
12 77.85
13 78.8
14 79.79
15 80.63
16 81.07
17 81.73
18 82.29
19 82.88
20 83.42
21 83.71
22 83.9
23 84.8
24 84.94
25 85.19
};
\addlegendentry{4x Compression}
\addplot [draw=color3, fill=color3, mark=square*, only marks, mark options={solid}]
table{%
x  y
1 27.28
2 39.21
3 45.4
4 49.59
5 53.33
6 56.34
7 59.44
8 62.27
9 64.21
10 66.04
11 67.58
12 68.84
13 70.1
14 71.24
15 71.81
16 73.03
17 73.86
18 74.64
19 74.87
20 75.41
21 75.93
22 76.6
23 77.21
24 77.49
25 77.88
};
\addlegendentry{8x Compression}
\addplot [line width=2pt, color0, forget plot]
table {%
1 30.32
2 47.54
3 56.82
4 63.6
5 68.4
6 72.07
7 74.63
8 76.57
9 78.17
10 79.64
11 80.93
12 82.03
13 83.04
14 84.12
15 84.71
16 85.48
17 86.32
18 86.79
19 87.34
20 87.73
21 88.39
22 88.95
23 89.16
24 89.51
25 90.11
};
\addplot [line width=2pt, color1, forget plot]
table {%
1 30.62
2 46.39
3 55.02
4 61.17
5 65.74
6 69.35
7 71.75
8 73.52
9 75.86
10 76.8
11 77.98
12 79.23
13 80.08
14 81.61
15 82.01
16 82.8
17 83.56
18 84.05
19 84.49
20 85.13
21 85.8
22 86.14
23 86.5
24 86.77
25 87.05
};
\addplot [line width=2pt, color2, forget plot]
table {%
1 29.83
2 45.46
3 53.06
4 59.24
5 63.73
6 67.17
7 70.01
8 71.99
9 73.9
10 75.16
11 76.81
12 77.85
13 78.8
14 79.79
15 80.63
16 81.07
17 81.73
18 82.29
19 82.88
20 83.42
21 83.71
22 83.9
23 84.8
24 84.94
25 85.19
};
\addplot [line width=2pt, color3, forget plot]
table {%
1 27.28
2 39.21
3 45.4
4 49.59
5 53.33
6 56.34
7 59.44
8 62.27
9 64.21
10 66.04
11 67.58
12 68.84
13 70.1
14 71.24
15 71.81
16 73.03
17 73.86
18 74.64
19 74.87
20 75.41
21 75.93
22 76.6
23 77.21
24 77.49
25 77.88
};
\end{axis}

\end{tikzpicture}


==> figures/plots/CIFAR_train_3.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\large{CIFAR 10 Train Accuracy (N=3)}},
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=-0.2, xmax=26.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy \%},
ymajorgrids,
ymin=20, ymax=95,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=square*, only marks, mark options={solid}]
table{%
x  y
1 29
2 48
3 58
4 65
5 69
6 72
7 74
8 76
9 78
10 79
11 80
12 81
13 82
14 83
15 83
16 84
17 85
18 85
19 86
20 86
21 87
22 87
23 87
24 88
25 89
};
\addlegendentry{1x Compression}
\addplot [draw=color1, fill=color1, mark=square*, only marks, mark options={solid}]
table{%
x  y
1 28
2 44
3 54
4 61
5 66
6 69
7 72
8 73
9 75
10 77
11 78
12 79
13 79
14 80
15 81
16 82
17 82
18 83
19 84
20 84
21 85
22 85
23 85
24 86
25 86
};
\addlegendentry{2x Compression}
\addplot [draw=color2, fill=color2, mark=square*, only marks, mark options={solid}]
table{%
x  y
1 24
2 40
3 48
4 56
5 61
6 65
7 68
8 70
9 72
10 73
11 74
12 76
13 76
14 77
15 78
16 79
17 80
18 80
19 80
20 81
21 81
22 82
23 82
24 82
25 83
};
\addlegendentry{4x Compression}
\addplot [draw=color3, fill=color3, mark=square*, only marks, mark options={solid}]
table{%
x  y
1 24
2 36
3 43
4 49
5 54
6 57
7 60
8 62
9 64
10 66
11 67
12 68
13 69
14 71
15 71
16 72
17 73
18 73
19 74
20 75
21 75
22 75
23 76
24 77
25 77
};
\addlegendentry{8x Compression}
\addplot [line width=2pt, color0, forget plot]
table {%
1 29
2 48
3 58
4 65
5 69
6 72
7 74
8 76
9 78
10 79
11 80
12 81
13 82
14 83
15 83
16 84
17 85
18 85
19 86
20 86
21 87
22 87
23 87
24 88
25 89
};
\addplot [line width=2pt, color1, forget plot]
table {%
1 28
2 44
3 54
4 61
5 66
6 69
7 72
8 73
9 75
10 77
11 78
12 79
13 79
14 80
15 81
16 82
17 82
18 83
19 84
20 84
21 85
22 85
23 85
24 86
25 86
};
\addplot [line width=2pt, color2, forget plot]
table {%
1 24
2 40
3 48
4 56
5 61
6 65
7 68
8 70
9 72
10 73
11 74
12 76
13 76
14 77
15 78
16 79
17 80
18 80
19 80
20 81
21 81
22 82
23 82
24 82
25 83
};
\addplot [line width=2pt, color3, forget plot]
table {%
1 24
2 36
3 43
4 49
5 54
6 57
7 60
8 62
9 64
10 66
11 67
12 68
13 69
14 71
15 71
16 72
17 73
18 73
19 74
20 75
21 75
22 75
23 76
24 77
25 77
};
\end{axis}

\end{tikzpicture}


==> figures/plots/CIFAR_train_5.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\large{CIFAR 10 Train Accuracy (N=5)}},
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=-0.2, xmax=26.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy \%},
ymajorgrids,
ymin=20, ymax=95,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=square*, only marks, mark options={solid}]
table{%
x  y
1 28.55
2 48.15
3 58.3
4 65.3
5 69.25
6 71.85
7 73.55
8 75.85
9 77.9
10 79.3
11 80.3
12 80.9
13 81.6
14 82.65
15 82.65
16 83.7
17 85.15
18 84.9
19 86.35
20 86.1
21 87.05
22 86.8
23 86.6
24 87.75
25 89.15
};
\addlegendentry{1x Compression}
\addplot [draw=color1, fill=color1, mark=square*, only marks]
table{%
x  y
1 28.15
2 43.8
3 54.45
4 61.1
5 66.4
6 69.35
7 72.15
8 73.35
9 75.15
10 76.7
11 77.8
12 78.55
13 78.6
14 80.3
15 80.65
16 81.8
17 82.05
18 82.8
19 84
20 84.1
21 85.15
22 84.8
23 85.2
24 86.05
25 85.95
};
\addlegendentry{2x Compression}
\addplot [draw=color2, fill=color2, mark=square*, only marks]
table{%
x  y
1 24
2 40.25
3 48.25
4 55.5
5 60.75
6 65.05
7 68.35
8 70
9 72.35
10 73
11 74.15
12 76.45
13 75.6
14 76.8
15 78.35
16 79
17 79.7
18 79.75
19 80.45
20 81.2
21 80.5
22 82.35
23 81.8
24 81.85
25 83.3
};
\addlegendentry{4x Compression}
\addplot [draw=color3, fill=color3, mark=square*, only marks]
table{%
x  y
1 24.3
2 36.2
3 43.45
4 48.6
5 54.45
6 56.95
7 59.9
8 61.95
9 64.1
10 66.15
11 66.95
12 68.25
13 68.6
14 70.95
15 71.25
16 71.8
17 73.45
18 73.05
19 73.95
20 74.7
21 74.95
22 74.75
23 75.95
24 77.4
25 76.85
};
\addlegendentry{8x Compression}
\addplot [line width=2pt, color0, forget plot]
table {%
1 28.55
2 48.15
3 58.3
4 65.3
5 69.25
6 71.85
7 73.55
8 75.85
9 77.9
10 79.3
11 80.3
12 80.9
13 81.6
14 82.65
15 82.65
16 83.7
17 85.15
18 84.9
19 86.35
20 86.1
21 87.05
22 86.8
23 86.6
24 87.75
25 89.15
};
\addplot [line width=2pt, color1, forget plot]
table {%
1 28.15
2 43.8
3 54.45
4 61.1
5 66.4
6 69.35
7 72.15
8 73.35
9 75.15
10 76.7
11 77.8
12 78.55
13 78.6
14 80.3
15 80.65
16 81.8
17 82.05
18 82.8
19 84
20 84.1
21 85.15
22 84.8
23 85.2
24 86.05
25 85.95
};
\addplot [line width=2pt, color2, forget plot]
table {%
1 24
2 40.25
3 48.25
4 55.5
5 60.75
6 65.05
7 68.35
8 70
9 72.35
10 73
11 74.15
12 76.45
13 75.6
14 76.8
15 78.35
16 79
17 79.7
18 79.75
19 80.45
20 81.2
21 80.5
22 82.35
23 81.8
24 81.85
25 83.3
};
\addplot [line width=2pt, color3, forget plot]
table {%
1 24.3
2 36.2
3 43.45
4 48.6
5 54.45
6 56.95
7 59.9
8 61.95
9 64.1
10 66.15
11 66.95
12 68.25
13 68.6
14 70.95
15 71.25
16 71.8
17 73.45
18 73.05
19 73.95
20 74.7
21 74.95
22 74.75
23 75.95
24 77.4
25 76.85
};
\end{axis}

\end{tikzpicture}


==> figures/plots/pospBaseline.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Part of Speech Prediction},
x grid style={white!69.0196078431373!black},
xlabel={Communication Compression Rate},
xmajorgrids,
xmin=0.5, xmax=9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymajorgrids,
ymin=10, ymax=95,
ytick style={color=black}
]
\path [draw=black, line width=2pt]
(axis cs:0,80.4371215405726)
--(axis cs:10,80.4371215405726);

\addplot [line width=2pt, color0, mark=square*, mark size=1.5, mark options={solid}]
table {%
1 86.8066875724508
2 88.1242119000246
4 88.874959792589
8 89.2396225649604
};
\addlegendentry{FetchSGD}
\addplot [line width=2pt, color1, mark=square*, mark size=1.5, mark options={solid}]
table {%
1 47.58
2 49.78
4 44.01
8 25.63
};
\addlegendentry{FedAvg}
\addplot [line width=2pt, color2, mark=square*, mark size=1.5, mark options={solid}]
table {%
1 80.4371215405726
2 81.5039148082536
4 80.5699808769542
8 78.6103920607984
};
\addlegendentry{ComFetch}
\end{axis}

\end{tikzpicture}


==> figures/plots/pospInlayer.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\large{Part of Speech Prediction: In-layer Recovery}},
x grid style={white!69.0196078431373!black},
xlabel={Communication Compression Rate},
xmajorgrids,
xmin=0.5, xmax=9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test Accuracy \%},
ymajorgrids,
ymin=60, ymax=95,
ytick style={color=black}
]
\path [draw=color0, line width=2pt]
(axis cs:0,80.4371215405726)
--(axis cs:10,80.4371215405726);

\addplot [line width=2pt, color0, mark=square*, mark size=1.5, mark options={solid}]
table {%
1 80.4371215405726
2 81.5039148082536
4 80.5699808769542
8 78.6103920607984
};
\addlegendentry{1 Sketch}
\addplot [line width=2pt, color1, mark=square*, mark size=1.5, mark options={solid}]
table {%
1 81.7492896960043
2 83.4555416636616
4 83.4582264465577
8 82.6453606853617
};
\addlegendentry{3 Sketches}
\addplot [line width=2pt, color2, mark=square*, mark size=1.5, mark options={solid}]
table {%
1 82.0935402036708
2 83.348407757573
4 83.5177278542013
8 83.5430177145887
};
\addlegendentry{5 Sketches}
\end{axis}

\end{tikzpicture}


==> figures/plots/pospMsketches.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\large{Part of Speech Prediction: Multiple Sketches}},
x grid style={white!69.0196078431373!black},
xlabel={Communication Compression Rate},
xmajorgrids,
xmin=0.5, xmax=9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test Accuracy \%},
ymajorgrids,
ymin=60, ymax=95,
ytick style={color=black}
]
\path [draw=color0, line width=2pt]
(axis cs:0,80.4371215405726)
--(axis cs:10,80.4371215405726);

\addplot [line width=2pt, color0, mark=square*, mark size=1.5, mark options={solid}]
table {%
1 80.4371215405726
2 81.5039148082536
4 80.5699808769542
8 78.6103920607984
};
\addlegendentry{1 Sketch}
\addplot [line width=2pt, color1, mark=square*, mark size=1.5, mark options={solid}]
table {%
1 78.5354951042557
2 79.5249830878377
4 78.0916317494875
8 77.905967729005
};
\addlegendentry{3 Sketches}
\addplot [line width=2pt, color2, mark=square*, mark size=1.5, mark options={solid}]
table {%
1 78.7795676731776
2 77.7919700838299
4 76.665575266169
8 76.9370194540349
};
\addlegendentry{5 Sketches}
\end{axis}

\end{tikzpicture}


==> figures/plots/pospTopK.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\label{speechtopk}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\large{Part of Speech Prediction}},
x dir=reverse,
x grid style={white!69.0196078431373!black},
xlabel={Top-$k$ Ratio vs Accuracy},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test Accuracy \%},
ymajorgrids,
ymin=60, ymax=95,
ytick style={color=black}
]
\path [draw=color0, line width=2pt]
(axis cs:1,80.4371215405726)
--(axis cs:0,80.4371215405726);

\addplot [line width=2pt, color0, mark=square*, mark size=1.5, mark options={solid}]
table {%
1 78.6103920607984
0.9 78.6734460739339
0.8 77.9286648914431
0.7 79.4157273362379
0.6 77.6073784381562
0.5 78.25955822274
0.4 71.7116549837909
0.3 78.2667806528706
0.2 78.2346347298758
0.1 78.0844105227196
};
\addlegendentry{8x compression}
\addplot [line width=2pt, color1, mark=square*, mark size=1.5, mark options={solid}]
table {%
1 80.5699808769542
0.9 80.3979233275444
0.8 80.14886858626
0.7 80.8413924345328
0.6 81.035583951788
0.5 81.0263930972528
0.4 80.7842502353096
0.3 81.7041683226817
0.2 81.5625255642956
0.1 80.591485318016
};
\addlegendentry{4x compression}
\addplot [line width=2pt, color2, mark=square*, mark size=1.5, mark options={solid}]
table {%
1 81.5039148082536
0.9 82.0422786579292
0.8 82.6433672067985
0.7 82.9347204982004
0.6 82.4897596102208
0.5 81.6105587352658
0.4 82.378889490365
0.3 81.6323662373686
0.2 82.2686720965498
0.1 82.245835896439
};
\addlegendentry{2x compression}
\end{axis}

\end{tikzpicture}


==> figures/plots/posptestconv.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\large{Part of Speech Prediction: Test Acc.}},
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-0.5, xmax=25500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test Accuracy \%},
ymajorgrids,
ymin=10, ymax=95,
ytick style={color=black}
]
\addplot [line width=2pt, color0, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 5.51119863994908
1000 44.7223808744263
2000 53.2583512207905
3000 60.024525743168
4000 64.7727197328004
5000 68.4213583076169
6000 70.1815858744771
7000 71.1360249319328
8000 71.8215650501095
9000 73.6656173263868
10000 74.3584260420825
11000 75.061868134725
12000 75.6483753809893
13000 76.1051415729663
14000 76.9572882669412
15000 77.6706069589366
16000 78.166693383658
17000 78.8068964554521
18000 79.2354812215656
19000 79.644134995356
20000 79.7675934033995
21000 79.9354221304713
22000 80.0735020198075
23000 80.3205785817868
24000 80.6110726714585
};
\addlegendentry{Uncompressed}
\addplot [line width=2pt, color1, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 0.322421468545842
1000 46.33504541885
2000 55.6345666777128
3000 62.4190422321899
4000 68.5073364430824
5000 70.2652939702977
6000 71.355334609273
7000 72.2396900069134
8000 73.6218910014456
9000 74.4956390430179
10000 75.2170583069422
11000 75.7614886504212
12000 76.9299452076752
13000 77.5387462244325
14000 78.0282215019318
15000 78.9598519103179
16000 79.4478007748964
17000 79.640932278724
18000 80.2605813294844
19000 80.4133149434507
20000 80.6439349898647
21000 80.9497076117728
22000 80.9757192652265
23000 81.3256194966934
24000 81.5299525422642
};
\addlegendentry{$1/2$ Compression}
\addplot [line width=2pt, color2, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 1.06550196697759
1000 52.6101700091108
2000 56.557813078835
3000 65.2235455570716
4000 69.2891837271208
5000 71.5325625558587
6000 72.6512545440642
7000 73.7818466618083
8000 74.2868450664442
9000 74.818693244142
10000 76.328927995511
11000 77.2324628089084
12000 77.4869431339351
13000 77.8977047623599
14000 78.2922513929197
15000 78.6733926821282
16000 79.1056677602401
17000 79.1963857790185
18000 79.7811975111041
19000 80.0540281464171
20000 80.2195963317473
21000 80.3764108490943
22000 80.5326089633478
23000 80.6804050770861
24000 81.0380666883595
};
\addlegendentry{$1/4$ Compression}
\addplot [line width=2pt, color3, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 1.42273896353997
1000 45.368140719745
2000 57.4823409086052
3000 63.447698801417
4000 67.2066382116055
5000 68.3978039307493
6000 69.5927846049743
7000 70.9562628551218
8000 72.7620822006169
9000 73.2299460997594
10000 73.5896330985338
11000 74.6148644362665
12000 74.8063954918978
13000 75.4369091787558
14000 75.6899264805853
15000 76.0807500871788
16000 76.5179031628129
17000 76.5241032979306
18000 76.7782714558419
19000 77.1064472823933
20000 77.4214394926912
21000 77.5252939357019
22000 77.4447291292704
23000 77.6907827343075
24000 77.7610320057721
};
\addlegendentry{$1/8$ Compression}
\end{axis}

\end{tikzpicture}


==> figures/plots/posptrainconv.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\large{Part of Speech Prediction: Train Acc.}},
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-0.5, xmax=25500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Train Accuracy \%},
ymajorgrids,
ymin=10, ymax=95,
ytick style={color=black}
]
\addplot [line width=2pt, color0, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 5.34983019345258
1000 43.8470213273312
2000 52.0505834039105
3000 59.3248467111786
4000 64.223566452908
5000 67.9661767459517
6000 69.6944868210676
7000 70.7415281465854
8000 71.541399953886
9000 73.5146425241239
10000 74.1712639766594
11000 74.9511898575095
12000 75.6741754648674
13000 76.135205635992
14000 76.8086592380576
15000 77.5671942878307
16000 78.067413483096
17000 78.8392110444672
18000 79.2751236795056
19000 79.7906712920798
20000 80.0547314446609
21000 80.2041436483557
22000 80.3833834746628
23000 80.7066065471999
24000 81.0019608808308
};
\addlegendentry{Uncompressed}
\addplot [line width=2pt, color1, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 0.360796973408428
1000 45.2581250113984
2000 54.5031468009539
3000 61.5219713058548
4000 67.5677205161627
5000 69.5774558709351
6000 70.9334782886618
7000 71.7045786658675
8000 73.2405725207983
9000 74.2122174163784
10000 75.0156788910922
11000 75.8102452710202
12000 77.0056786279109
13000 77.6198845189113
14000 78.0894045389955
15000 79.1484799892591
16000 79.628321073154
17000 79.9779746557267
18000 80.6697339901017
19000 80.8098152576474
20000 80.9261303027389
21000 81.2665794273444
22000 81.303442172613
23000 81.6864090341554
24000 81.8831667355171
};
\addlegendentry{$1/2$ Compression}
\addplot [line width=2pt, color2, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 1.02774995541095
1000 51.3900406701279
2000 55.3098460175726
3000 64.4814787726144
4000 68.534970261458
5000 70.9731613569122
6000 72.3067108836943
7000 73.529960873214
8000 74.1203827538515
9000 74.6549332885683
10000 76.1335272301732
11000 77.2301464557475
12000 77.5399367928615
13000 77.9780195746607
14000 78.3579534068207
15000 78.7608667497854
16000 79.2087075109908
17000 79.4373984959605
18000 80.0445396155061
19000 80.3926647113688
20000 80.5893178910649
21000 80.8199960705554
22000 80.9641514248629
23000 81.2354139985167
24000 81.5926786068873
};
\addlegendentry{$1/4$ Compression}
\addplot [line width=2pt, color3, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 1.58433283048222
1000 44.4805387348737
2000 56.9769837022693
3000 63.219792295608
4000 67.0657694276925
5000 68.2386620636083
6000 69.5954076889267
7000 70.7783808687112
8000 72.9762517031846
9000 73.3938554046946
10000 73.9176671443824
11000 74.7507667839655
12000 75.0433710213462
13000 75.7472976269318
14000 75.9549423671531
15000 76.2887226835859
16000 76.6933728694566
17000 76.7861090778074
18000 77.1231480797698
19000 77.3810417542914
20000 77.7239196222955
21000 77.8484663295156
22000 77.9779703362015
23000 78.2634600970128
24000 78.3184282724848
};
\addlegendentry{$1/8$ Compression}
\end{axis}

\end{tikzpicture}

